ScionFL: Efficient and Robust Secure Quantized Aggregation

Secure aggregation is commonly used in federated learning (FL) to alleviate privacy concerns related to the central aggregator seeing all parameter updates in the clear. Unfortunately, most existing secure aggregation schemes ignore two critical orthogonal research directions that aim to (i) significantly reduce client-server communication and (ii) mitigate the impact of malicious clients. However, both of these additional properties are essential to facilitate cross-device FL with thousands or even millions of (mobile) participants. In this paper, we unite both research directions by introducing ScionFL, the first secure aggregation framework for FL that operates efficiently on quantized inputs and simultaneously provides robustness against malicious clients. Our framework leverages (novel) multi-party computation (MPC) techniques and supports multiple linear (1-bit) quantization schemes, including ones that utilize the randomized Hadamard transform and Kashin's representation. Our theoretical results are supported by extensive evaluations. We show that with no overhead for clients and moderate overhead for the server compared to transferring and processing quantized updates in plaintext, we obtain comparable accuracy for standard FL benchmarks. Moreover, we demonstrate the robustness of our framework against state-of-the-art poisoning attacks.

==> Figures/Approximation_Global_new.tex <==
\begin{tabular}{l}













\hspace{-1.125em}

\begin{tikzpicture}
\begin{axis}[xmode=log,xticklabels=\empty, log basis x={10}, xminorticks=false, ymode=log, width=0.6\columnwidth, height=3.175cm, ymax=750000, ymin =0.000125, ylabel style={align=center}, legend style={at={(2.1,0.5)},anchor=east}, legend entries={\phantom{x}$d=2^{10}$,Exact,\phantom{x}$d=2^{15}$,Approx.,\phantom{x}$d=2^{20}$},legend columns=2,legend style={/tikz/every even column/.append style={column sep=0.2cm}},legend style={font=\small},legend cell align=left]

\addlegendimage{only marks,mark=o}
\addlegendimage{no markers,black,thick}
\addlegendimage{only marks,mark=square}
\addlegendimage{no markers,red, dashed}
\addlegendimage{only marks,mark=diamond}

\addplot[mark=o, thick, mark size=1pt] table {Global_SQ_10_Exact.dat};
\addplot[mark=square, thick, mark size=1pt] table {Global_SQ_15_Exact.dat};
\addplot[mark=diamond, thick, mark size=1pt] table {Global_SQ_20_Exact.dat};

\addplot[mark=o, red, dashed, mark options=solid, mark size=1pt] table {Global_SQ_10_Approx.dat};
\addplot[mark=square, red, dashed, mark options=solid, mark size=1pt] table {Global_SQ_15_Approx.dat};
\addplot[mark=diamond, red, dashed, mark options=solid, mark size=1pt] table {Global_SQ_20_Approx.dat};

\node[below,font=\footnotesize,yshift=0.2cm,xshift=1.0cm] at (current bounding box.north) {NMSE SQ};

\end{axis}
\end{tikzpicture}

\end{tabular}

\begin{tabular}{ll}













\hspace{-1.15em}

\begin{tikzpicture}
\begin{axis}[xmode=log, log basis x={10}, xminorticks=false, ymode=log, width=0.6\columnwidth, height=3.175cm, ymax=750000, ymin =0.000125, xlabel={{\small number of clients~$\numclients$}}, ylabel style={align=center}]

\addplot[mark=o, thick, mark size=1pt] table {Global_HD_10_Exact.dat};
\addplot[mark=square, thick, mark size=1pt] table {Global_HD_15_Exact.dat};
\addplot[mark=diamond, thick, mark size=1pt] table {Global_HD_20_Exact.dat};

\addplot[mark=o, red, dashed, mark options=solid, mark size=1pt] table {Global_HD_10_Approx.dat};
\addplot[mark=square, red, dashed, mark options=solid, mark size=1pt] table {Global_HD_15_Approx.dat};
\addplot[mark=diamond, red, dashed, mark options=solid, mark size=1pt] table {Global_HD_20_Approx.dat};

\node[below,font=\footnotesize,yshift=0.05cm,xshift=0.9cm] at (current bounding box.north) {NMSE HSQ};

%\legend{A}
\end{axis}
\end{tikzpicture}

&













\hspace{-1.3em}

\begin{tikzpicture}
\begin{axis}[xmode=log, log basis x={10}, xminorticks=false, ymode=log, width=0.6\columnwidth, height=3.175cm, ymax=750000, yticklabel=\empty, ymin =0.000125, xlabel={{\small number of clients~$\numclients$}}, ylabel style={align=center}]

\addplot[mark=o, thick, mark size=1pt] table {Global_KS_10_Exact.dat};
\addplot[mark=square, thick, mark size=1pt] table {Global_KS_15_Exact.dat};
\addplot[mark=diamond, thick, mark size=1pt] table {Global_KS_20_Exact.dat};

\addplot[mark=o, red, dashed, mark options=solid, mark size=1pt] table {Global_KS_10_Approx.dat};
\addplot[mark=square, red, dashed, mark options=solid, mark size=1pt] table {Global_KS_15_Approx.dat};
\addplot[mark=diamond, red, dashed, mark options=solid, mark size=1pt] table {Global_KS_20_Approx.dat};

\node[below,font=\footnotesize,yshift=0.55cm,xshift=0.9cm] at (current bounding box.north) {NMSE KSQ};

%\legend{A}
\end{axis}
\end{tikzpicture}

\end{tabular}

==> Figures/Approximation_Local_new.tex <==
\begin{tabular}{l}













\hspace{-1.125em}

%\begin{minipage}{\linewidth}
\begin{tikzpicture}
\begin{axis}[xmode=log,xticklabels=\empty, log basis x={10}, xminorticks=false, ymode=log, width=0.6\columnwidth, height=3.175cm, ymax=750000, ymin =0.000125, ylabel style={align=center}, legend style={at={(2.1,0.5)},anchor=east}, legend entries={\phantom{x}$d=2^{10}$,Exact,\phantom{x}$d=2^{15}$,Approx.,\phantom{x}$d=2^{20}$},legend columns=2,legend style={/tikz/every even column/.append style={column sep=0.2cm}},legend style={font=\small},legend cell align=left]

\addlegendimage{only marks,mark=o}
\addlegendimage{no markers,black,thick}
\addlegendimage{only marks,mark=square}
\addlegendimage{no markers,red, dashed}
\addlegendimage{only marks,mark=diamond}

\addplot[mark=o, thick, mark size=1pt] table {Local_SQ_10_Exact.dat};
\addplot[mark=square, thick, mark size=1pt] table {Local_SQ_15_Exact.dat};
\addplot[mark=diamond, thick, mark size=1pt] table {Local_SQ_20_Exact.dat};

\addplot[mark=o, red, dashed, mark options=solid, mark size=1pt] table {Local_SQ_10_Approx.dat};
\addplot[mark=square, red, dashed, mark options=solid, mark size=1pt] table {Local_SQ_15_Approx.dat};
\addplot[mark=diamond, red, dashed, mark options=solid, mark size=1pt] table {Local_SQ_20_Approx.dat};

\end{axis}

\node[below,font=\footnotesize,yshift=-0.2cm,xshift=-0.5cm] at (current bounding box.north) {NMSE SQ};

\end{tikzpicture}
%\end{minipage}

\end{tabular}

\begin{tabular}{ll}













\hspace{-1.15em}

\begin{tikzpicture}
\begin{axis}[xmode=log, log basis x={10}, xminorticks=false, ymode=log, width=0.6\columnwidth, height=3.175cm, ymax=750000, ymin =0.000125, xlabel={{\small number of clients~$\numclients$}}, ylabel style={align=center}]

\addplot[mark=o, thick, mark size=1pt] table {Local_HD_10_Exact.dat};
\addplot[mark=square, thick, mark size=1pt] table {Local_HD_15_Exact.dat};
\addplot[mark=diamond, thick, mark size=1pt] table {Local_HD_20_Exact.dat};

\addplot[mark=o, red, dashed, mark options=solid, mark size=1pt] table {Local_HD_10_Approx.dat};
\addplot[mark=square, red, dashed, mark options=solid, mark size=1pt] table {Local_HD_15_Approx.dat};
\addplot[mark=diamond, red, dashed, mark options=solid, mark size=1pt] table {Local_HD_20_Approx.dat};

%\legend{A}
\end{axis}

\node[below,font=\footnotesize,yshift=-0.2cm,xshift=1.35cm] at (current bounding box.north) {NMSE HSQ};

\end{tikzpicture}

&













\hspace{-1.3em}

\begin{tikzpicture}
\begin{axis}[xmode=log, log basis x={10}, xminorticks=false, ymode=log, width=0.6\columnwidth, height=3.175cm, ymax=750000, ymin =0.000125, xlabel={{\small number of clients~$\numclients$}}, ylabel style={align=center},yticklabels=\empty]

\addplot[mark=o, thick, mark size=1pt] table {Local_KS_10_Exact.dat};
\addplot[mark=square, thick, mark size=1pt] table {Local_KS_15_Exact.dat};
\addplot[mark=diamond, thick, mark size=1pt] table {Local_KS_20_Exact.dat};

\addplot[mark=o, red, dashed, mark options=solid, mark size=1pt] table {Local_KS_10_Approx.dat};
\addplot[mark=square, red, dashed, mark options=solid, mark size=1pt] table {Local_KS_15_Approx.dat};
\addplot[mark=diamond, red, dashed, mark options=solid, mark size=1pt] table {Local_KS_20_Approx.dat};

%\legend{A}
\end{axis}

\node[below,font=\footnotesize,yshift=-0.1cm,xshift=1.0cm] at (current bounding box.north) {NMSE KSQ};
\end{tikzpicture}

\end{tabular}

==> Figures/Secure_Aggregation_New.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,738); %set diagram left start at 0, and has height of 738

%Shape: Cloud [id:dp4228231954377559] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (258.17,64.86) .. controls (257.37,52.64) and (264.5,41.24) .. (276.52,35.48) .. controls (288.54,29.73) and (303.35,30.65) .. (314.66,37.84) .. controls (319.47,31.19) and (327.58,27.02) .. (336.53,26.59) .. controls (345.48,26.16) and (354.22,29.51) .. (360.12,35.64) .. controls (364.25,29.6) and (371.64,25.94) .. (379.68,25.97) .. controls (387.71,26) and (395.25,29.71) .. (399.61,35.78) .. controls (406.66,29.61) and (417.19,27.67) .. (426.64,30.8) .. controls (436.09,33.94) and (442.77,41.59) .. (443.78,50.44) .. controls (451.53,53.04) and (457.7,58.49) .. (460.69,65.36) .. controls (463.69,72.23) and (463.21,79.86) .. (459.39,86.27) .. controls (466.4,95.94) and (467.18,108.08) .. (461.43,118.16) .. controls (455.68,128.24) and (444.28,134.74) .. (431.47,135.24) .. controls (430.51,145.08) and (423.63,153.59) .. (413.45,157.48) .. controls (403.28,161.37) and (391.42,160.04) .. (382.43,153.99) .. controls (377.38,165.44) and (365.3,173.14) .. (351.41,173.75) .. controls (337.52,174.36) and (324.32,167.79) .. (317.5,156.86) .. controls (307.61,161.09) and (296.14,161.55) .. (285.67,158.14) .. controls (275.21,154.74) and (266.65,147.75) .. (261.91,138.77) .. controls (252.16,138.92) and (243.2,133.67) .. (239.49,125.61) .. controls (235.78,117.56) and (238.09,108.41) .. (245.29,102.72) .. controls (237.06,97.46) and (233.45,88.16) .. (236.32,79.65) .. controls (239.2,71.14) and (247.92,65.36) .. (257.93,65.31) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (245.29,102.71) .. controls (249.17,105.19) and (253.79,106.57) .. (258.52,106.65)(261.91,138.77) .. controls (263.95,138.73) and (265.97,138.46) .. (267.91,137.96)(317.5,156.86) .. controls (316.24,154.85) and (315.23,152.72) .. (314.48,150.52)(382.43,153.99) .. controls (383.35,151.91) and (384.02,149.73) .. (384.43,147.51)(431.46,135.24) .. controls (432.48,124.75) and (426.59,114.56) .. (416.34,109.03)(459.39,86.27) .. controls (457.35,89.69) and (454.44,92.63) .. (450.89,94.85)(443.78,50.44) .. controls (443.95,51.9) and (443.95,53.38) .. (443.8,54.85)(399.61,35.78) .. controls (397.85,37.32) and (396.36,39.08) .. (395.18,41.01)(360.12,35.64) .. controls (359.12,37.09) and (358.34,38.65) .. (357.78,40.28)(314.66,37.84) .. controls (317.05,39.36) and (319.24,41.13) .. (321.16,43.11)(258.17,64.86) .. controls (258.28,66.55) and (258.54,68.22) .. (258.95,69.88) ;
%Image [id:dp7902482208914292] 
\draw (350,56) node  {\includegraphics[width=22.5pt,height=22.5pt]{Figures/dedicated-server-icon.png}};
%Image [id:dp6839486310480313] 
\draw (270,102) node  {\includegraphics[width=22.5pt,height=22.5pt]{Figures/dedicated-server-icon.png}};
%Image [id:dp948360098586432] 
\draw (430,102) node  {\includegraphics[width=22.5pt,height=22.5pt]{Figures/dedicated-server-icon.png}};
%Shape: Rectangle [id:dp9837875385701562] 
\draw   (292,80) -- (408,80) -- (408,125) -- (292,125) -- cycle ;
%Image [id:dp4551093287836352] 
\draw (45,50) node  {\includegraphics[width=15pt,height=22.5pt]{Figures/mobile-data-icon.png}};
%Image [id:dp6946363560848409] 
\draw (45,150) node  {\includegraphics[width=15pt,height=22.5pt]{Figures/mobile-data-icon.png}};
%Image [id:dp6581327530399191] 
\draw (75,102.5) node  {\includegraphics[width=15pt,height=22.5pt]{Figures/mobile-data-icon.png}};
%Straight Lines [id:da19244542030294987] 
\draw    (102,92) -- (223.32,91.4) -- (228,91.36) ;
\draw [shift={(231,91.33)}, rotate = 179.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da762348733620207] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (61,50) .. controls (128.32,32.84) and (170.81,31.36) .. (228.9,78.55) ;
\draw [shift={(230.67,80)}, rotate = 219.52] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5802053160578386] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (61,150.67) .. controls (128.98,170.47) and (170.17,170.01) .. (229.21,121.65) ;
\draw [shift={(231,120.17)}, rotate = 140.29] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3737644006711064] 
\draw    (105,107) -- (223.99,107.07) -- (231.67,107) ;
\draw [shift={(102,107)}, rotate = 0.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (295,87) node [anchor=north west][inner sep=0.75pt]  {$ \begin{array}{l}
\text{2.~Compute}\ \textit{agg}\ =\\
\ \mathsf{FedAvg}(\{\shr{w^{t+1}}\})
\end{array}$};
% Text Node
\draw (130,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {1.~$\shr{w_i^{t+1}}$};
% Text Node
\draw (100,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {3.~$G^{t+1} \leftarrow G^{t}-\eta_\mathsf{S} \cdot \textit{agg}$};
% Text Node
\draw (318,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\textbf{MPC Servers}$};
% Text Node
\draw (37,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\client{1}$};
% Text Node
\draw (65,121.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\client{i}$};
% Text Node
\draw (37,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\client{\numclients}$};

%Straight Lines [id:da8053751830482783] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (44,90) -- (44,122) ;


\end{tikzpicture}

==> Figures/SepAgg_new.tex <==
\begin{tabular}{l}













\hspace{-1.125em}


\begin{tikzpicture}
\begin{axis}[xmode=log,xticklabels=\empty, log basis x={10}, xminorticks=false, ymode=log, width=0.6\columnwidth, height=3.175cm, ymax=80, ymin =0.000125, ylabel style={align=center}, legend style={at={(2.1,0.5)},anchor=east}, legend entries={\phantom{x}$d=2^{10}$,Exact,\phantom{x}$d=2^{15}$,SepAgg,\phantom{x}$d=2^{20}$},legend columns=2,legend style={/tikz/every even column/.append style={column sep=0.2cm}},legend style={font=\small},legend cell align=left]

\addlegendimage{only marks,mark=o}
\addlegendimage{no markers,black,thick}
\addlegendimage{only marks,mark=square}
\addlegendimage{no markers,red, dashed}
\addlegendimage{only marks,mark=diamond}

\addplot[mark=o, thick, mark size=1pt] table {SepAgg_SQ_10_Exact.dat};
\addplot[mark=square, thick, mark size=1pt] table {SepAgg_SQ_15_Exact.dat};
\addplot[mark=diamond, thick, mark size=1pt] table {SepAgg_SQ_20_Exact.dat};

\addplot[mark=o, red, dashed, mark options=solid, mark size=1pt] table {SepAgg_SQ_10_SA.dat};
\addplot[mark=square, red, dashed, mark options=solid, mark size=1pt] table {SepAgg_SQ_15_SA.dat};
\addplot[mark=diamond, red, dashed, mark options=solid, mark size=1pt] table {SepAgg_SQ_20_SA.dat};

\node[below,font=\footnotesize,yshift=0.0cm,xshift=1.0cm] at (current bounding box.north) {NMSE SQ};

%\legend{Exact, SepAgg}
\end{axis}
\end{tikzpicture}

\end{tabular}

\begin{tabular}{ll}













\hspace{-1.15em}

\begin{tikzpicture}
\begin{axis}[xmode=log, log basis x={10}, xminorticks=false, ymode=log, width=0.6\columnwidth, height=3.175cm, ymax=80, xlabel={{\small number of clients~$\numclients$}}, ymin =0.000125, ylabel style={align=center}]

\addplot[mark=o, thick, mark size=1pt] table {SepAgg_HD_10_Exact.dat};
\addplot[mark=square, thick, mark size=1pt] table {SepAgg_HD_15_Exact.dat};
\addplot[mark=diamond, thick, mark size=1pt] table {SepAgg_HD_20_Exact.dat};

\addplot[mark=o, red, dashed, mark options=solid, mark size=1pt] table {SepAgg_HD_10_SA.dat};
\addplot[mark=square, red, dashed, mark options=solid, mark size=1pt] table {SepAgg_HD_15_SA.dat};
\addplot[mark=diamond, red, dashed, mark options=solid, mark size=1pt] table {SepAgg_HD_20_SA.dat};

\node[below,font=\footnotesize,yshift=0.05cm,xshift=0.9cm] at (current bounding box.north) {NMSE HSQ};

%\legend{A}
\end{axis}
\end{tikzpicture}

&













\hspace{-1.3em}

\begin{tikzpicture}
\begin{axis}[xmode=log, yticklabel=\empty, log basis x={10}, xminorticks=false, ymode=log, width=0.6\columnwidth, height=3.175cm, ymax=80, ymin =0.000125, xlabel={{\small number of clients~$\numclients$}}, ylabel style={align=center}]

\addplot[mark=o, thick, mark size=1pt] table {SepAgg_KS_10_Exact.dat};
\addplot[mark=square, thick, mark size=1pt] table {SepAgg_KS_15_Exact.dat};
\addplot[mark=diamond, thick, mark size=1pt] table {SepAgg_KS_20_Exact.dat};

\addplot[mark=o, red, dashed, mark options=solid, mark size=1pt] table {SepAgg_KS_10_SA.dat};
\addplot[mark=square, red, dashed, mark options=solid, mark size=1pt] table {SepAgg_KS_15_SA.dat};
\addplot[mark=diamond, red, dashed, mark options=solid, mark size=1pt] table {SepAgg_KS_20_SA.dat};

\node[below,font=\footnotesize,yshift=0.3cm,xshift=0.9cm] at (current bounding box.north) {NMSE KSQ};

%\legend{A}
\end{axis}
\end{tikzpicture}

\end{tabular}
